Charged squashed black holes with negative cosmological constant in odd dimensions

We construct new electrically charged solutions of the Einstein-Maxwell equations with negative cosmological constant in general odd dimensions $d=2n+3 \geq 5$. They correspond to higher dimensional generalizations of the squashed black hole solutions, which were known so far only in five dimensions. We explore numerically the general properties of such classical solutions and, using a counterterm prescription, we compute their conserved charges and discuss their thermodynamics.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   
currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
